Bag of Negatives for Siamese Architectures

Training a Siamese architecture for re-identification with a large number of identities is a challenging task due to the difficulty of finding relevant negative samples efficiently. In this work we present Bag of Negatives (BoN), a method for accelerated and improved training of Siamese networks that scales well on datasets with a very large number of identities. BoN is an efficient and loss-independent method, able to select a bag of high quality negatives, based on a novel online hashing strategy.

==> bin2.tex <==
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/0.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/1.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/2.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/3.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/4.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/5.jpg}
  
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/6.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/7.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/8.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/9.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/10.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/11.jpg}
  
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/12.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/13.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/14.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/15.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/16.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/19/17.jpg}

==> bin5.tex <==
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/0.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/1.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/2.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/3.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/4.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/5.jpg}
  
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/6.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/7.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/8.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/9.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/10.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/11.jpg}
  
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/12.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/13.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/14.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/15.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/16.jpg}
\includegraphics[width=0.145\linewidth, height=0.4\linewidth]{figs/subspaces/84/17.jpg}

==> function_of_s.tex <==
\begin{tikzpicture}[scale=0.65]%,>=latex']
\begin{axis}[
    title={},
    xlabel={s},
    ylabel={mAP[\%]},
    xmin=0, xmax=22,
    ymin=0, ymax=65,
    xtick={0,5,...,22},
    ytick={0,20,40,60,80, 100},
    style={thick},
    legend pos=south east,
    legend cell align={left},
    legend style={fill=none},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
    
\addplot[
    color=red,
    ]
    coordinates {(0,18.59)(3,29.42)(6,38.33)(9,47.24)(11,51.5)(16,53.72)(18,55.25)(22,49.23)
    
    };
    
\addplot[
    color=green,
    ]
    coordinates {(0,13.94)(3,25.93)(6,33.53)(9,41.18)(11,44.93)(16,45.19)(18,46.73)(22,39.93)
    
    };
    
    
    \legend{Market-1501, DukeMTMC-reID}
 
\end{axis}
\end{tikzpicture}


==> map_figure_merged.tex <==
\begin{tikzpicture}[scale=0.7] %,>=latex']
\begin{axis}[
    xlabel={number of steps[$\times 1000$]},
    ylabel={mAP[\%]},
    xmin=0, xmax=300,
    ymin=0, ymax=100,
    xtick={0,50,...,300},
    ytick={0,20,40,60,80,100},
    style={thick},
    legend pos=south east,
    legend cell align={left},
    legend style={fill=none},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    ]
    coordinates {
    (10,28.7)(20,36.7)(30,40.5)(40,44.1)(50,46.1)(60,45.9)(70,47.6)(80,50.2)(90,50.7)(100,51.7)(110,53.4)(120,55.1)(130,56.5)(140,57.0)(150,57.8)(160,59.0)(170,59.7)(180,60.4)(190,61.4)(200,63.0)(210,63.2)(220,64.1)(230,63.9)(240,64.9)(250,65.3)(260,65.3)(270,66.4)(280,66.8)(290,67.0)(300,67.8)
    };
    
\addplot[
    color=red,
    ]
    coordinates {
    (10,44.0)(20,57.3)(30,65.5)(40,71.1)(50,75.6)(60,77.3)(70,79.2)(80,80.5)(90,83.0)(100,84.3)(110,85.7)(120,86.8)(130,87.3)(140,88.1)(150,88.9)(160,89.7)(170,90.3)(180,90.4)(190,90.8)(200,91.0)(210,91.6)(220,92.4)(230,92.8)(240,93.0)(250,93.4)(260,93.5)(270,93.5)(280,93.5)(290,93.7)(300,94.2)(310,94.3)(320,94.6)(330,94.6)(340,94.7)(350,94.9)(360,94.9)(370,95.1)(380,95.2)(390,95.2)(400,95.3)(410,95.5)(420,95.6)(430,95.6)(440,95.8)(450,95.9)
    };
    
\addplot[
    color=green,
    ]
    coordinates {
    (10,63.7)(20,75.5)(30,79.4)(40,83.6)(50,85.6)(60,87.6)(70,89.3)(80,89.8)(90,90.6)(100,91.2)(110,91.8)(120,92.3)(130,92.8)(140,93.1)(150,93.1)(160,93.5)(170,93.8)(180,94.2)(190,94.6)(200,94.6)(210,94.9)(220,95.1)(230,95.3)(240,95.4)(250,95.3)(260,96.0)(270,96.3)(280,96.4)(290,96.5)(300,96.5)
    };
    
\addplot[
    color=orange,
    ]
    coordinates {
    (10,83.7)(20,89.0)(30,92.4)(40,93.8)(50,95.4)(60,95.9)(70,96.8)(80,97.1)(90,97.5)(100,97.6)(110,98.0)(120,98.5)(130,98.6)(140,98.7)(150,98.8)(160,98.8)(170,99.0)(180,99.2)(190,99.4)(200,99.2)(210,99.3)(220,99.2)(230,99.4)(240,99.4)(250,99.3)(260,99.3)(270,99.4)(280,99.5)(290,99.4)(300,99.3)
    };
    
\addplot[
    color=black,
    ]
    coordinates {
    (10,83.8)(20,89.4)(30,91.5)(40,93.6)(50,94.8)(60,95.2)(70,96.0)(80,96.5)(90,97.0)(100,97.2)(110,96.7)(120,97.8)(130,98.1)(140,98.7)(150,98.5)(160,98.9)(170,98.8)(180,99.2)(190,99.4)(200,99.4)(210,99.7)(220,99.6)(230,99.6)(240,99.6)(250,99.7)(260,99.7)(270,99.7)(280,99.9)(290,99.7)(300,99.9)(310,99.9)(320,99.8)(330,99.7)(340,99.8)(350,99.8)(360,99.8)(370,99.8)(380,99.9)(390,99.9)(400,99.9)(410,99.9)(420,99.8)(430,99.8)(440,99.9)(450,99.9)(460,100.0)(470,100.0)
    };
\addplot[
    color=magenta,
    ]
    coordinates {
    (10,79.7)(20,87.8)(30,92.5)(40,94.4)(50,96.3)(60,97.4)(70,98.2)(80,98.5)(90,98.9)(100,99.3)(110,99.6)(120,99.7)(130,99.8)(140,99.8)(150,99.8)(160,99.8)(170,99.8)(180,99.9)(190,99.9)(200,99.9)(210,100.0)(220,100.0)(230,100.0)(240,100.0)(250,100.0)(260,100.0)(270,100.0)(280,100.0)(290,100.0)(300,100.0) 
    };
\addplot[
    color=gray,
    ]
    coordinates {
   (10,68.9)(20,81.4)(30,87.2)(40,90.6)(50,93.4)(60,94.5)(70,95.9)(80,96.5)(90,97.1)(100,97.7)(110,98.1)(120,98.3)(300,98.3)};

\addplot[dotted,
    color=blue,
    ]
    coordinates {
    (10,6.0)(20,7.4)(30,8.6)(40,9.2)(50,10.0)(60,10.4)(70,11.4)(80,12.4)(90,13.0)(100,13.7)(110,14.2)(120,14.8)(130,15.9)(140,16.3)(150,16.7)(160,17.3)(170,17.9)(180,18.5)(190,18.9)(200,18.6)(210,19.1)(220,19.8)(230,20.3)(240,20.6)(250,21.7)(260,21.4)(270,21.6)(280,22.3)(290,22.3)(300,22.5)
    };
    
\addplot[dotted,
    color=red,
    ]
    coordinates {
    (10,11.3)(20,19.4)(30,26.2)(40,31.1)(50,35.1)(60,38.0)(70,40.4)(80,42.8)(90,45.1)(100,46.3)(110,47.8)(120,48.9)(130,50.0)(140,50.7)(150,51.7)(160,52.4)(170,53.3)(180,54.1)(190,54.8)(200,55.3)(210,55.9)(220,56.7)(230,57.0)(240,57.2)(250,58.2)(260,58.4)(270,58.5)(280,59.0)(290,59.4)(300,59.5)(310,59.5)(320,59.9)(330,59.9)(340,60.2)(350,60.3)(360,60.7)(370,60.5)(380,60.5)(390,60.4)(400,60.7)(410,60.7)(420,61.2)(430,61.1)(440,61.4)
    };
    
\addplot[dotted,
    color=green,
    ]
    coordinates {
    (10,25.8)(20,34.1)(30,39.4)(40,42.5)(50,44.8)(60,46.9)(70,48.6)(80,49.8)(90,50.7)(100,52.0)(110,52.6)(120,53.0)(130,53.3)(140,53.9)(150,54.1)(160,54.7)(170,55.5)(180,55.5)(190,55.3)(200,55.8)(210,56.5)(22
0,57.0)(230,57.1)(240,57.1)(250,57.2)(260,57.0)(270,57.0)(280,57.8)(290,58.0)(300,58.0)
    };
    
\addplot[dotted,
    color=orange,
    ]
    coordinates {
    (10,40.4)(20,47.7)(30,51.8)(40,53.2)(50,54.7)(60,56.1)(70,56.3)(80,56.9)(90,57.8)(100,58.2)(110,58.5)(120,58.6)(130,58.7)(140,58.7)(150,59.0)(160,59.1)(170,59.3)(180,59.7)(190,60.0)(200,60.0)(210,60.1)(22
0,60.0)(230,60.2)(240,60.3)(250,60.6)(260,60.6)(270,60.8)(280,60.7)(290,60.6)(300,60.9)
    };
    
\addplot[dotted,
    color=black,
    ]
    coordinates {
    (10,49.0)(20,60.9)(30,65.0)(40,67.0)(50,68.4)(60,68.9)(70,69.1)(80,69.5)(90,69.5)(100,69.2)(110,69.2)(120,69.2)(130,69.5)(140,69.1)(150,69.2)(160,69.1)(170,69.2)(180,68.8)(190,68.6)(200,68.8)(210,68.7)(220,68.7)(230,68.5)(240,68.5)(250,68.1)(260,67.8)(270,67.5)(280,67.7)(290,67.6)(300,67.7)(310,67.7)(320,67.6)(330,67.6)(340,67.6)(350,67.6)(360,67.6)(370,67.7)(380,67.4)(390,67.3)(400,67.3)(410,67.4)(420,67.4)(430,67.3)(440,67.2)(450,67.1)(460,67.1)(470,67.0)
    };
    
\addplot[dotted,
    color=magenta,
    ]
    coordinates {
    (10,48.4)(20,63.3)(30,67.5)(40,70.1)(50,71.2)(60,71.3)(70,71.5)(80,71.6)(90,71.6)(100,71.7)(110,71.5)(120,71.2)(130,71.0)(140,70.8)(150,70.2)(160,70.3)(170,70.2)(180,70.5)(190,70.1)(200,69.7)(210,69.8)(220,69.9)(230,69.7)(240,69.7)(250,69.6)(260,69.7)(270,69.4)(280,69.7)(290,69.7)(300,69.5) 
    };
    
\addplot[dotted,
    color=gray,
    ]
    coordinates {
    (10,44.9)(20,58.4)(30,62.9)(40,64.9)(50,66.0)(60,66.8)(70,67.3)(80,67.7)(90,67.8)(100,67.6)(110,67.4)(120,67.4)(300, 67.2)
    };
 
    \legend{Vanilla, BoN, \textit{semi hard}, \textit{batch hard}, BoN + BH, SH + BH, 100k IDs}

\end{axis}
\end{tikzpicture}

==> triplet_map.tex <==

\vspace{1mm}

\begin{tikzpicture}[scale=0.7]%,>=latex']
\begin{axis}[
    title={},
    xlabel={mAP on train set},
    ylabel={\% of non-zero loss triplets},
    xmin=27, xmax=100,
    ymin=0, ymax=80,
    xtick={0,10,...,100},
    ytick={0,10,...,70},
    style={thick},
    legend pos=north west,
    legend cell align={left},
    legend style={fill=none},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    ]
    coordinates {
    (28.7163373252,18.4)(36.6703044014,14.4)(40.5213232793,13.2)(44.1490478501,11.6)(46.1420791893,11.1)(45.8713661335,9.5)(47.6258896295,9.1)(50.152689209,9.7)(50.6922203085,8.2)(51.6554580368,7.9)(53.4388685123,7.1)(55.0778191997,6.5)(56.4574105954,6.7)(56.9870754057,6.7)(57.848971106,6.9)(59.0049069331,5.9)(59.67555673,6.7)(60.3804160771,5.5)(61.3693872119,5.6)(63.0079798889,5.3)(63.1897775142,5.9)(64.1196821525,4.6)(63.9346406276,5.1)(64.9467644072,5.5)(65.3038896583,4.6)(65.2627150295,5.2)(66.3579656012,4.6)(66.7779509224,5.2)(66.9773998035,5.1)(67.8055931258,4.4)(67.7426224877,4.1)(69.2329814353,4.5)(69.963570855,5.0)(70.3120673133,4.0)(70.3046882905,4.2)(70.4342710494,4.5)(70.4229726818,4.6)(71.0352347046,4.5)(71.8294601902,3.7)(72.7955501815,3.8)(73.1910261495,4.0)(73.444905857,4.2)(73.7142466027,3.5)(74.2353449174,3.8)(74.0550374064,4.0)(73.8845618503,3.2)(74.5434961856,3.5)(74.8983744928,3.4)(75.4157902608,3.4)(75.8426757714,3.5)(75.7089458136,3.3)(75.6142812929,3.6)(75.9231932426,3.0)(76.172261676,3.2)(76.5103638125,3.2)(76.6136700111,3.0)(76.9178202751,3.6)(77.5902465068,3.3)(77.4338733006,3.3)
    };
    
%\addplot[
%    color=red,
%    ]
%    coordinates {
%    (34.2368002386,57.1)(45.2057937511,61.1)(52.1864941961,58.7)(57.8578168831,56.2)(61.1940740854,49.0)(65.4082423245,44.8)(67.6811868795,40.7)(69.2824302008,37.1)(71.3782766801,34.1)(73.40424229,32.4)(74.5009128694,30.4)(75.4657993216,30.2)(75.6474389008,29.2)(76.3808622291,28.4)(77.2452225554,26.8)(77.0414469455,27.4)(78.1355472546,25.5)(78.4254086925,24.6)(78.9689357411,23.9)(79.6530967067,23.5)(80.4629154954,22.4)(80.1854751574,22.4)(81.501497619,22.7)(81.7427543138,22.9)(82.3455195094,22.5)(82.5806409314,19.9)(82.0924223417,20.8)(82.5691163797,19.7)(83.232800065,21.6)(83.161145075,21.3)(84.0630672254,19.7)(84.3609917919,21.5)(84.3674789336,21.7)(83.789353591,19.0)(83.6706295139,18.2)(84.4365166399,20.9)(84.3279146018,18.5)(84.9031111345,19.6)(85.5945242166,19.7)(86.2132997038,17.8)(86.5115136376,17.4)(86.9560757263,18.4)(87.0157826993,18.0)(87.1332025941,17.3)(87.1141613286,19.2)(87.4303257449,18.8)
%    };
    
\addplot[
    color=red,
    ]
    coordinates {
    (44.0306164484,50.7)(57.3235417207,47.7)(65.4880947669,45.9)(71.0567404669,42.8)(75.5560288646,39.7)(77.3463403132,38.9)(79.175825302,37.9)(80.4534890259,36.6)(83.0121777344,35.2)(84.3149309332,35.8)(85.6581852596,32.7)(86.822729957,31.9)(87.3020640417,32.8)(88.0838345516,31.3)(88.9113429832,34.0)(89.681764169,30.0)(90.2541316048,31.9)(90.4381562129,31.5)(90.7518244809,27.5)(90.9841910558,28.9)(91.6034213005,29.4)(92.3652478043,29.5)(92.7680955196,27.2)(92.9991555733,26.8)(93.3811144393,25.5)(93.5495105492,27.3)(93.5441839693,27.3)(93.4834192592,27.9)(93.7082245414,25.6)(94.2002869127,27.5)(94.3429513491,25.1)(94.5657898919,25.2)(94.5612958961,26.2)(94.6689689517,24.2)(94.8792309695,24.8)(94.8584244814,23.2)(95.0913953278,23.7)(95.1778334702,23.6)(95.2311398793,23.2)(95.3048457246,23.7)(95.5081645747,23.0)(95.5769352778,23.4)(95.5920313264,21.6)(95.7565969938,23.3)(95.8621249026,26.8)
    };
    
\addplot[
    color=green,
    ]
    coordinates {
    (63.703749652,51.0)(75.5085732544,40.7)(79.4265571756,33.9)(83.5569304704,29.8)(85.6113900647,26.8)(87.635781043,23.7)(89.2812988677,21.4)(89.7691645066,20.2)(90.6103739445,22.6)(91.1865631677,19.8)(91.817997293,17.6)(92.3333808179,19.2)(92.8267528187,16.0)(93.0975907104,16.9)(93.1328749377,15.7)(93.5339432715,15.3)(93.8272545208,14.4)(94.2146070054,14.3)(94.5602811738,14.7)(94.6297419676,13.1)(94.8975947105,11.7)(95.0743731202,12.5)(95.2541104722,11.4)(95.364736897,11.3)(95.2602447686,10.6)(95.9582844538,10.4)(96.2543796359,11.3)(96.4189837969,11.4)(96.4846762115,10.6)(96.4780743617,11.5)(96.712333015,10.0)(96.4449986207,10.4)(96.7864100581,8.9)(96.620082213,9.4)(96.7012790498,9.7)(96.7712950551,13.7)
    };
    
\addplot[
    color=orange,
    ]
    coordinates {
    (83.6659668576,37.7)(89.0454972832,26.6)(92.4220082929,21.4)(93.8037572704,19.5)(95.3955654571,17.2)(95.8834720443,14.2)(96.8036538454,13.6)(97.0801500895,11.9)(97.4642116208,11.1)(97.6247233469,10.3)(98.0490964236,9.6)(98.537461471,8.7)(98.6442501108,8.3)(98.6918904425,9.3)(98.768299211,7.6)(98.7819139185,6.5)(98.9698809032,6.0)(99.1946136883,5.9)(99.3893469478,6.2)(99.1866626135,6.7)(99.3295151365,5.6)(99.2354035573,5.6)(99.3655560021,4.9)(99.3722313175,4.4)(99.2760294005,4.2)(99.3305624007,5.0)(99.3622859484,4.3)(99.54448397,4.1)(99.359366498,3.8)(99.3304584729,3.6)(99.3472443544,3.5)
    };
    
\addplot[
    color=black,
    ]
    coordinates {
    (81.695709631,70.7)(87.7022528807,59.2)(90.7363416898,49.7)(92.8442284219,43.9)(94.5166976224,38.2)(95.4371191987,33.4)(96.2807929852,27.0)(96.7877702484,25.8)(97.9693517018,23.4)(98.2934889892,20.5)(99.1100129806,18.0)(99.3349897299,17.6)(99.4914042216,15.7)(99.5240176549,14.9)(99.4585012832,14.4)(99.4349164766,12.0)(99.5095069289,10.6)(99.3936855984,10.0)(99.5374370926,9.9)(99.5982723109,8.8)(99.7676682775,8.5)(99.6297833081,8.5)(99.501029873,7.8)(99.762688746,7.6)(99.9593791779,6.5)(99.9571133469,6.5)(99.8100517335,5.6)(99.8095001364,5.7)(99.8276382921,5.5)(99.8031472565,5.0)(99.8179023018,4.5)(99.9775981445,4.4)(99.9627214133,4.8)(99.9861129993,4.6)(99.9685730563,3.3)(99.9566084146,3.6)(99.8311992607,3.5)(99.9645597248,3.6)(99.8558773737,3.9)(99.9951326124,3.3)(99.9861543763,2.9)(99.983317309,2.6)(99.992635447,3.0)(99.9912180951,3.2)(99.9879585763,2.7)(99.9965834548,2.8)(99.9786857012,2.5)(99.9961877338,1.9)(99.992239726,2.4)(99.960752958,2.6)(99.9850686366,2.2)(99.9885802857,2.0)(99.9936783305,1.8)(99.9677033843,1.7)(99.9732142857,2.0)(99.9732142857,1.5)(99.9792729592,1.7)(100.0,1.8)(100.0,1.8)(100.0,1.9)(100.0,1.4)(100.0,1.6)(100.0,2.1)(100.0,1.4)(99.9370596453,1.4)(99.9331116375,1.7)(99.9613245901,1.3)(100.0,1.2)(99.9826388889,1.1)(100.0,1.5)(100.0,1.2)(99.9965834548,0.8)(99.9965834548,1.2)(100.0,0.7)(100.0,1.0)
    };
    
\addplot[
    color=magenta,
    ]
    coordinates {
    (79.695472075,79.4)(87.7787806068,69.9)(92.5389643534,61.3)(94.4233837367,56.5)(96.2794670895,46.3)(97.3665467802,37.9)(98.1915863357,34.7)(98.4889402085,33.8)(98.9378541823,29.5)(99.3438862593,26.7)(99.6005413231,19.5)(99.7001463097,22.0)(99.7714944499,23.9)
    };
\addplot[
    color=gray,
    ]
    coordinates {
    (68.8515798922,55.2)(81.4455623295,46.7)(87.2213730151,38.8)(90.5637578769,34.3)(93.4108463406,28.2)(94.5457354766,24.0)(95.945822043,22.2)(96.4794941024,21.3)(97.1347093292,17.6)(97.7290236391,17.3)(98.1116590221,15.1)(98.3238279636,11.2)};
    \legend{Vanilla, BoN, \textit{semi hard}, \textit{batch hard}, BoN + BH, SH + BH, 100k IDs}
 %\legend{Vanilla, BoN, \textit{semi hard}, \textit{batch hard}, BoN + \textit{batch hard}, Spectral Hashing + \textit{batch hard}}
\end{axis}
\end{tikzpicture}


